An Extreme Precision Radial Velocity Pipeline: First Radial Velocities from EXPRES

The EXtreme PREcision Spectrograph (EXPRES) is an environmentally stabilized, fiber-fed, $R=137,500$, optical spectrograph. It was recently commissioned at the 4.3-m Lowell Discovery Telescope (LDT) near Flagstaff, Arizona. The spectrograph was designed with a target radial-velocity (RV) precision of 30$\mathrm{~cm~s^{-1}}$. In addition to instrumental innovations, the EXPRES pipeline, presented here, is the first for an on-sky, optical, fiber-fed spectrograph to employ many novel techniques---including an "extended flat" fiber used for wavelength-dependent quantum efficiency characterization of the CCD, a flat-relative optimal extraction algorithm, chromatic barycentric corrections, chromatic calibration offsets, and an ultra-precise laser frequency comb for wavelength calibration. We describe the reduction, calibration, and radial-velocity analysis pipeline used for EXPRES and present an example of our current sub-meter-per-second RV measurement precision, which reaches a formal, single-measurement error of 0.3$\mathrm{~m~s^{-1}}$ for an observation with a per-pixel signal-to-noise ratio of 250. These velocities yield an orbital solution on the known exoplanet host 51 Peg that matches literature values with a residual RMS of 0.895$\mathrm{~m~s^{-1}}$.

==> figures/pipeline.tex <==
% !TEX root=../vels.tex
\begin{tikzpicture}[y=2cm, x=2cm, inner sep=3pt, outer sep=0pt]

\node[draw](extflat) at (-5, 2.15){Extended Flat};
\node[draw](extdarks) at (-5, 1.89){Darks};

\node[draw, inner sep=1pt, fit=(extflat) (extdarks), label={}](extflats){};

\node[draw](masterflat) at (-2.75, 2.02){Master Flat};

\node[draw, blue, inner sep=4pt, fit=(extflats) (masterflat), label=above:\textcolor{blue}{Per Calibration Epoch}](epoch){};

\draw[->, red] (extflats) -- (masterflat) node [midway, above, label=below:{\scriptsize §3.1.3}]{\scriptsize Master Flat Reduction};



\node[draw](flat) at (-4.5, 1.40){Nightly Flats};
\node[draw](scienceraw) at (-4.5, 1.10){Science + Science Cals};

\node[draw, inner sep=1pt, fit=(flat) (scienceraw), label={}](2draw){};
\node[draw](dark) at (-4.5, 0.80){Darks};

\node[draw, blue, inner sep=4pt, fit=(dark) (2draw), label=below:\textcolor{blue}{Nightly Raw Exposures}](raw){};

\node[draw, red, rounded corners, label=above right:{\scriptsize \textcolor{red}{§3.1}}](reduction) at (-2.75, 1.25){Nightly Reduction};
\draw[->] (dark) -| (reduction) {};
\draw[->] (masterflat) -- (reduction) {};

\node[draw](redflat) at (-1.55, 1.55){Flats};
\node[draw](redscience) at (-1.55, 1.25){Science};
\node[draw](redcal) at (-1.55, 0.95){Cals};

\node[draw, inner sep=1pt, fit=(redcal) (redscience), label={}](2dred){};
\node[draw, blue, inner sep=4pt, fit=(redflat) (2dred), label=above:\textcolor{blue}{Reduced Exposures}](reduced){};

\draw[->, red] (2draw) -- (reduction) -- (reduced) {};

\node[draw, red, rounded corners, label=above right:{\scriptsize \textcolor{red}{§3.2}}](extraction) at (-0.25, 1.10){Optimal Extraction};
\draw[->] (redflat) -| (extraction) {};
\draw[->, red] (2dred) -- (extraction){};

\node[draw](thar) at (-0.25, 0){ThAr};
\node[draw](lfc) at (-0.25, -0.3){LFC};
\node[draw](science1d) at (-0.25, -0.8){Science};

\node[draw, inner sep=1pt, fit=(thar) (lfc), label=below:{Cals}](cals){};
\node[draw, blue, inner sep=4pt, fit=(cals) (science1d), label=below:\textcolor{blue}{Extracted 1D Spectra}](extracted){};
\draw[->, red] (extraction) -- (extracted){};

\node[draw, red, rounded corners, label=above right:{\scriptsize}, align=center](tharcal) at (-1.1, 0.475){ThAr Wavelength\\Calibration};
\node[draw, red, rounded corners, label=above right:{\scriptsize \textcolor{red}{§3.3}}, align=center](lfccal) at (-1.8, -0.3){LFC Wavelength\\Calibration};

\draw[->, red] (thar) -| (tharcal){};
\draw[->, red] (tharcal) -| (lfccal){};
\draw[->, red] (lfc) --  (lfccal){};

\node[draw](science) at (-3, -0.8){Science};
\node[draw](wave) at (-3, -1.1){Wavelength Solution};
\node[draw](barywave) at (-3, -1.4){Barycentric Wavelengths};
\node[draw](tell) at (-3, -1.7){Telluric Model};

\draw[->] (science1d) -- (science){};

\node[draw, double, forestgreen, inner sep=2pt, fit=(science) (wave) (barywave) (tell), label=above:\textcolor{forestgreen}{Finished FITS file}](fits){};

\draw[->, red] (lfccal) |- (wave){};

\node[draw, violet, align=center, label=above right:{\scriptsize \textcolor{violet}{Blackman+ (2019)}}](expm) at (-4.7, -0.6){Exposure Meter};
\node[draw, red, rounded corners, label=above right:{\scriptsize \textcolor{red}{§3.3}}](bc) at (-4.7, -1.1){Chromatic BC};

\draw[->] (expm) -- (bc){};
\draw[->, red] (wave) -- (bc){};
\draw[->, red] (bc) |- (barywave){};

\node[draw, violet, align=center, label=below left:{\scriptsize \textcolor{violet}{Leet+ (2019)}}](bstar) at (-4.5, -2.0){B star\\telluric database};

\draw[->] (fits) |- (bstar) {};
\draw[->] (bstar) |- (tell) {};

\node[draw, double, align=center, label=above right:{\scriptsize \textcolor{red}{§3.4.1}}](ccf) at (-0.9, -1.8){Linemask-based CCF;\\Coarse RV};
\node[draw, align=center, label=below left:{\scriptsize \textcolor{red}{§3.4.2}}](fwdmod) at (-0.9, -2.3){Chunk-by-chunk RV};

\node[draw, forestgreen, inner sep=12pt, fit=(ccf) (fwdmod), label=below:\textcolor{forestgreen}{Derived quantities}](derived){};

\draw[->, red](fits) -| (derived) {};
\draw[->, red] (derived) -- (1.5, -2.005) node [midway, above, label=below:{\scriptsize \textcolor{red}{§3.4.3}}]{Further Analysis};

\node[right](pub1) at (0.65, 0.25){\scriptsize\bf Legend};
\node[red, right](pub1) at (0.65, 0){\scriptsize Processes described in this work};
\node[violet, right](pub1) at (0.65, -.15){\scriptsize Processes described in other EXPRES papers};
\node[blue, right](pub1) at (0.65, -.50){\scriptsize Sets of exposures};
\node[forestgreen, right](pub1) at (0.65, -.65){\scriptsize Single exposures};

\end{tikzpicture}
